Graph-Time Convolutional Neural Networks: Architecture and Theoretical Analysis

Devising and analyzing learning models for spatiotemporal network data is of importance for tasks including forecasting, anomaly detection, and multi-agent coordination, among others. Graph Convolutional Neural Networks (GCNNs) are an established approach to learn from time-invariant network data. The graph convolution operation offers a principled approach to aggregate multiresolution information. However, extending the convolution principled learning and respective analysis to the spatiotemporal domain is challenging because spatiotemporal data have more intrinsic dependencies. Hence, a higher flexibility to capture jointly the spatial and the temporal dependencies is required to learn meaningful higher-order representations. Here, we leverage product graphs to represent the spatiotemporal dependencies in the data and introduce Graph-Time Convolutional Neural Networks (GTCNNs) as a principled architecture to aid learning. The proposed approach can work with any type of product graph and we also introduce a parametric product graph to learn also the spatiotemporal coupling. The convolution principle further allows a similar mathematical tractability as for GCNNs. In particular, the stability result shows GTCNNs are stable to spatial perturbations but there is an implicit trade-off between discriminability and robustness; i.e., the more complex the model, the less stable. Extensive numerical results on benchmark datasets corroborate our findings and show the GTCNN compares favorably with state-of-the-art solutions. We anticipate the GTCNN to be a starting point for more sophisticated models that achieve good performance but are also fundamentally grounded.

==> Figures/GTCNN_BD.tex <==
% !TEX root = ../main.tex

\def \thisplotscale {1.77}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi} = [rectangle, 
thin,
minimum width = 1.15*\unit, 
minimum height = \sumshift*\unit, 
anchor = west,
draw,
fill = cyan!20]

\tikzstyle {sum} = [circle, 
thin,
minimum width  = 0.3*\unit, 
minimum height = 0.3*\unit, 
anchor = center,
draw,
fill = cyan!20]


\def \deltax {1.6}
\def \deltay {1.2}
\def \deltagat {1.2}
\def \sumshift {0.4}

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
		
		\pgfdeclarelayer{bg}    % declare background layer
		\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
		
		
		% Begin by drawing an empty node for initializing the chain
		\node (first) [] {};    
		
		% layer1
		\path (first) ++ (0.30*\deltax, 0) node (0) [Phi] {$\bbH_1(\bbS_\diamond)$};
		\path (0)     ++ (0.75*\deltax, 0) node (1) [Phi] {$\sigma(\cdot)$};
		% layer2
		\path (first) ++ (0.30*\deltax, -0.6*\deltax) node (2) [Phi] {$\bbH_2(\bbS_\diamond)$};
		\path (2)     ++ (0.75*\deltax, 0) node (3) [Phi] {$\sigma(\cdot)$};
		% layer3
		\path (first) ++ (0.30*\deltax, -0.6*2*\deltax) node (4) [Phi] {$\bbH_3(\bbS_\diamond)$};
		\path (4)     ++ (0.75*\deltax, 0) node (5) [Phi] {$\sigma(\cdot)$};
		
		% End by drawing an empty node for finalizing the chain
		\path (5.east) ++ (1*\sumshift*\deltax, 0) node [anchor=west] (last) [] {};
		
		% defining connector nodes
		\path (1) ++ (0, -0.3*\deltax) coordinate [] (1c) [] {};
		\path (0) ++ (0, -0.3*\deltax) coordinate [] (2c) [] {};
		\path (3) ++ (0, -0.3*\deltax) coordinate [] (3c) [] {};
		\path (2) ++ (0, -0.3*\deltax) coordinate [] (4c) [] {};

		
		% Draw connectors in each layer
		\path[-stealth] (first) edge [above, pos=-0.5] node {$\bbx_{\diamond,0}=\bbx_\diamond$}                 (0);	
		\path[-stealth] (0)     edge [above right, pos=0.0] node {}   (1);	
		\path[-stealth] (2)     edge [above right, pos=0.0] node {}   (3);	
		\path[-stealth] (4)     edge [above right, pos=0.0] node {}   (5);		
		
		% Draw connectors between layers
		\path[] (1) edge [above, pos=0.45] node {} (1c);
		\path[-stealth] (2c) edge [above left, pos=0.45] node {$\bbx_{\diamond,1}$} (2);
		\path[] (2c) edge [above, pos=0.45] node {} (1c);
		
		\path[] (3) edge [above, pos=0.45] node {} (3c);
		\path[-stealth] (4c) edge [above left, pos=0.45] node {$\bbx_{\diamond,2}$} (4);
		\path[] (4c) edge [above, pos=0.45] node {} (3c);

		% Draw the convolution output
		\path[-stealth] (5) edge [above right, pos=0.1] node 
		{$\Phi(\bbx_\diamond;\ccalH(\bbS_\diamond))$} ++ (0.8*\deltax, 0);
		
		% Draw box around layers
		\begin{pgfonlayer}{bg}
			\node[fit=(0)(1), draw,inner sep = 4*\deltax,fill = red!30, fill opacity = 0.5,draw = white, rounded corners=10](l1) {};
			\node[fit=(2)(3), draw,inner sep = 4*\deltax,fill = red!30, fill opacity = 0.5,draw = white, rounded corners=10](l2) {};
			\node[fit=(4)(5), draw,inner sep = 4*\deltax,fill = red!30, fill opacity = 0.5,draw = white, rounded corners=10](l3) {};
		\end{pgfonlayer}

		% Write the layer names
		\node[below] at (l1.north) {\tiny Layer 1};
		\node[below] at (l2.north) {\tiny Layer 2};
		\node[below] at (l3.north) {\tiny Layer 3};
\end{tikzpicture}}

==> Figures/GT_Filter/gtfilter_kron.tex <==
% !TEX root = ../main.tex

\def \thisplotscale {2}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi} = [rectangle, 
thin,
minimum width = 1.15*\unit, 
minimum height = \sumshift*\unit, 
anchor = west,
draw,
fill = cyan!20]

\tikzstyle {sum} = [circle, 
thin,
minimum width  = 0.3*\unit, 
minimum height = 0.3*\unit, 
anchor = center,
draw,
fill = cyan!20]


\def \deltax {1.6}
\def \deltay {1.2}
\def \deltagat {1.2}
\def \sumshift {0.4}

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
		
		\pgfdeclarelayer{bg}    % declare background layer
		\pgfsetlayers{bg,main}
		% Begin by drawing an empty node for initializing the chain
		\node (first) [] {};  
		
		% Draw the chain of graph shifts
		\path (first) ++ (0, -0.30*\deltay) node (0) [Phi] {$\bbI$};
		\path (0)     ++ (-1.15*\unit/2, -1.00*\deltay) node (1) [Phi] {$\bbS_\diamond$};
		\path (1)     ++ (-1.15*\unit/2, -1.00*\deltay) node (2) [Phi] {$\bbS_\diamond$};
		
		% End by drawing an empty node for finalizing the chain
		\path (2.south) ++ (0, -1.25*\sumshift*\deltay) node [anchor=south] (last) [] {};
		\path (0.north) ++ (0, 1*\sumshift*\deltay) node [anchor=north] (input) [] {};
		
		% Draw the chain of additions
		\path (0.south) ++ (\deltax, -\sumshift*\deltay) node (sum0) [sum] {$+$};
		\path (1.south) ++ (\deltax, -\sumshift*\deltay) node (sum1) [sum] {$+$};
		\path (2.south) ++ (\deltax, -\sumshift*\deltay) node (sum2) [sum] {$+$};
		
		% Draw the arrows connecting the shift blocks
		\path[-stealth] (input) edge [above, pos=0.0] node {$\bbx_\diamond$}                 (0);	
		\path[-stealth] (0)     edge [below left, pos=0.0] node {$\bbS_\diamond^0\bbx_\diamond$}   (1);	
		\path[-stealth] (1)     edge [below left, pos=0.0] node {$\bbS_\diamond^1\bbx_\diamond$} (2);	
		\path[-]        (2)     edge [below left, pos=0.0] node {$\bbS_\diamond^2\bbx_\diamond$} (last);				
		
		% Draw the arrows connecting to the sum blocks
		\path[-stealth, draw] (sum0 -| 0) -- node [above, pos=0.6 ] {$h_0$} (sum0);	
		\path[-stealth, draw] (sum1 -| 1) -- node [above, pos=0.6 ] {$h_1$} (sum1);	
		\path[-stealth, draw] (sum2 -| 2) -- node [above, pos=0.6 ] {$h_2$} (sum2);	
%	
		
		% Draw the arrows connecting the sum blocks
		\path[-stealth, draw] (sum0) -- (sum1);	
		\path[-stealth, draw] (sum1) -- (sum2);	

		
		% Draw the convolution output
		\path[-stealth] (sum2) edge [above right, pos= 0.5] node 
		{$\bby_\diamond$} ++ (0.25*\deltax, 0);
		
		% Draw pictures
		\path (0)     ++ (-1.1*\deltax,-0.15) node (p0) [] {\includegraphics[width=0.2\linewidth]{Figures/GT_Filter/kron0.pdf}}
		++ (-1.3*\deltax,0) node (p01) [] {\includegraphics[width=0.2\linewidth]{Figures/GT_Filter/cart0.pdf}}
		++ (-1.3*\deltax,0) node (p02) [] {\includegraphics[width=0.2\linewidth]{Figures/GT_Filter/strong0.pdf}};
		
		\path (1)     ++ (-1.1*\deltax,-0.15) node (p1) [] {\includegraphics[width=0.2\linewidth]{Figures/GT_Filter/kron1.pdf}}
		++ (-1.3*\deltax,0) node (p11) [] {\includegraphics[width=0.2\linewidth]{Figures/GT_Filter/cart1.pdf}}
		++ (-1.3*\deltax,0) node (p12) [] {\includegraphics[width=0.2\linewidth]{Figures/GT_Filter/strong1.pdf}};
		
		\path (2)     ++ (-1.1*\deltax,-0.15) node (p2) [] {\includegraphics[width=0.2\linewidth]{Figures/GT_Filter/kron2.pdf}}++ (-1.3*\deltax,0) node (p21) [] {\includegraphics[width=0.2\linewidth]{Figures/GT_Filter/cart2.pdf}}
		++ (-1.3*\deltax,0) node (p22) [] {\includegraphics[width=0.2\linewidth]{Figures/GT_Filter/strong2.pdf}};
		
		\path (input)
		++ (-1.1*\deltax,0.05) node (pg1) [] {Kronecker}
		++ (-1.3*\deltax,0) node (pg2) [] {Cartesian}
		++ (-1.3*\deltax,0) node (pg3) [] {Strong};
		
				% Draw box around layers
		\begin{pgfonlayer}{bg}
			\node[fit=(0)(1)(2)(sum0)(sum1)(sum2), draw,inner sep = 4*\deltax,fill = red!30, fill opacity = 0.5,draw = white, rounded corners=10](l1) {};
%			\node[fit=(2)(3), draw,inner sep = 4*\deltax,fill = red!30, fill opacity = 0.5,draw = white, rounded corners=10](l2) {};
%			\node[fit=(4)(5), draw,inner sep = 4*\deltax,fill = red!30, fill opacity = 0.5,draw = white, rounded corners=10](l3) {};
		\end{pgfonlayer}
		
\end{tikzpicture}}
